A filtered multilevel Monte Carlo method for estimating the expectation of cell-centered discretized random fields

In this paper, we investigate the use of multilevel Monte Carlo (MLMC) methods for estimating the expectation of discretized random fields. Specifically, we consider a setting in which the input and output vectors of numerical simulators have inconsistent dimensions across the multilevel hierarchy. This motivates the introduction of grid transfer operators borrowed from multigrid methods. By adapting mathematical tools from multigrid methods, we perform a theoretical spectral analysis of the MLMC estimator of the expectation of discretized random fields, in the specific case of linear, symmetric and circulant simulators. We then propose filtered MLMC (F-MLMC) estimators based on a filtering mechanism similar to the smoothing process of multigrid methods, and we show that the filtering operators improve the estimation of both the small- and large-scale components of the variance, resulting in a reduction of the total variance of the estimator. Next, the conclusions of the spectral analysis are experimentally verified with a one-dimensional illustration. Finally, the proposed F-MLMC estimator is applied to the problem of estimating the discretized variance field of a diffusion-based covariance operator, which amounts to estimating the expectation of a discretized random field. The numerical experiments support the conclusions of the theoretical analysis even with non-linear simulators, and demonstrate the improvements brought by the F-MLMC estimator compared to both a crude MC and an unfiltered MLMC estimator.

==> fig-discr.tex <==
\begin{tikzpicture}[scale=1.4,font=\footnotesize]%
    %% GRID
    % fine grid lines
    \draw[step=1,semithick,gray,dotted] (1.75,1.75) grid (6.25,4.25);
    % coarse grid lines
    \draw[step=2,semithick,darkgray] (1.75,1.75) grid (6.25,4.25);
    % fine cell centers
    \foreach \x in {2.5,...,5.5}{
        \foreach \y in {2.5,...,3.5}{
            \node[fill=\centercolor,circle,inner sep=2pt] at (\x,\y) {};
        }
    }
    % coarse cell centers
    \foreach \x in {3,5}{
        \foreach \y in {3}{
            \node[draw=\centercolor,semithick,circle,inner sep=2pt] at (\x,\y) {};
        }
    }
    % fine x edges
    \foreach \x in {2,...,6}{
        \foreach \y in {2.5,...,3.5}{
            \node[fill=\xedgecolor,rectangle,inner sep=2.6pt] at (\x,\y) {};
        }
    }
    % coarse x edges
    \foreach \x in {2,4,6}{
        \foreach \y in {3}{
            \node[draw=\xedgecolor,semithick,rectangle,inner sep=2.6pt] at (\x,\y) {};
        }
    }
    % fine y edges
    \foreach \x in {2.5,...,5.5}{
        \foreach \y in {2,...,4}{
            \node[fill=\yedgecolor,diamond,inner sep=1.8pt] at (\x,\y) {};
        }
    }
    % coarse y edges
    \foreach \x in {3,5}{
        \foreach \y in {2,4}{
            \node[draw=\yedgecolor,semithick,diamond,inner sep=1.8pt] at (\x,\y) {};
        }
    }
    %
    %% LABELS
    \coordinate (leg) at (6.75,3);
    \node[fill=\yedgecolor,diamond,inner sep=1.8pt, anchor=center, above=1ex of leg, 
        label={right:{Fine $D_{22}$ points}}] (fdy) {};
    \node[fill=\xedgecolor,rectangle,inner sep=2.6pt, anchor=center, above=1.5ex of fdy, 
        label={right:{Fine $D_{11}$ points}}] (fdx) {};
    \node[fill=\centercolor,circle,inner sep=2pt, anchor=center, above=1.5ex of fdx,
        label={right:{Fine solution points}}] (fx) {};
    \node[draw=\centercolor,semithick,circle,inner sep=2pt, anchor=center, below=1ex of leg,
        label={right:{Coarse solution points}}] (cx) {};
    \node[draw=\xedgecolor,semithick,rectangle,inner sep=2.6pt, anchor=center, below=1.5ex of cx,
        label={right:{Coarse $D_{11}$ points}}] (cdx) {};
    \node[draw=\yedgecolor,semithick,diamond,inner sep=1.8pt, anchor=center, below=1.5ex of cdx,
        label={right:{Coarse $D_{22}$ points}}] (cdy) {};
\end{tikzpicture}%
